Hints of Cosmic String Induced Discontinuities in the COBE Data?

We apply new statistical tests on the four year 53 GHz DMR data and show that there is significant probability for the existence of coherent temperature discontinuities hidden in the CMB maps around the Galactic Poles. Comparing Monte Carlo simulations with the DMR maps we find that the probability for the existence of a coherent discontinuity with amplitude $0.2 \times ({{\delta T} \over T})_{rms}$ superposed on the gaussian fluctuations is more than double than the corresponding probability when no discontinuity is present. This result is consistent with the existence of a horizon size long cosmic string with mass per unit length $\mu$ given by $G\mu v_s \gamma_s \simeq 10^{-6}/\pi$ where $v_s$ is the string velocity and $\gamma_s$ is the corresponding Lorentz factor.

==> plotmsd.latex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotmsd.latex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 252 194
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2520,1944)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
1907 0 R
-63 0 V
500 544 M
63 0 V
1907 0 R
-63 0 V
500 689 M
63 0 V
1907 0 R
-63 0 V
500 833 M
63 0 V
1907 0 R
-63 0 V
500 978 M
63 0 V
1907 0 R
-63 0 V
500 1122 M
63 0 V
1907 0 R
-63 0 V
500 1266 M
63 0 V
1907 0 R
-63 0 V
500 1411 M
63 0 V
1907 0 R
-63 0 V
500 1555 M
63 0 V
1907 0 R
-63 0 V
500 1700 M
63 0 V
1907 0 R
-63 0 V
500 1844 M
63 0 V
1907 0 R
-63 0 V
500 400 M
0 63 V
0 1381 R
0 -63 V
679 400 M
0 63 V
0 1381 R
0 -63 V
858 400 M
0 63 V
0 1381 R
0 -63 V
1037 400 M
0 63 V
0 1381 R
0 -63 V
1216 400 M
0 63 V
0 1381 R
0 -63 V
1395 400 M
0 63 V
0 1381 R
0 -63 V
1575 400 M
0 63 V
0 1381 R
0 -63 V
1754 400 M
0 63 V
0 1381 R
0 -63 V
1933 400 M
0 63 V
0 1381 R
0 -63 V
2112 400 M
0 63 V
0 1381 R
0 -63 V
2291 400 M
0 63 V
0 1381 R
0 -63 V
2470 400 M
0 63 V
0 1381 R
0 -63 V
LTb
500 400 M
1970 0 V
0 1444 V
-1970 0 V
500 400 L
1.000 UL
LT0
2107 1731 M
263 0 V
618 542 M
13 87 V
13 87 V
13 85 V
13 82 V
13 79 V
13 74 V
13 70 V
13 64 V
13 57 V
13 49 V
13 41 V
13 32 V
13 21 V
14 12 V
13 3 V
13 -5 V
13 -12 V
13 -18 V
13 -22 V
13 -27 V
13 -29 V
13 -32 V
13 -33 V
13 -32 V
13 -32 V
13 -30 V
13 -29 V
13 -27 V
13 -25 V
13 -24 V
13 -23 V
13 -22 V
13 -20 V
13 -20 V
13 -18 V
13 -17 V
13 -17 V
13 -15 V
13 -15 V
13 -14 V
14 -14 V
13 -13 V
13 -12 V
13 -13 V
13 -12 V
13 -12 V
13 -12 V
13 -12 V
13 -13 V
13 -12 V
13 -13 V
13 -14 V
13 -13 V
13 -13 V
13 -14 V
13 -13 V
13 -14 V
13 -13 V
13 -13 V
13 -13 V
13 -12 V
13 -12 V
13 -11 V
13 -11 V
13 -10 V
13 -10 V
14 -8 V
13 -9 V
13 -7 V
13 -7 V
13 -6 V
13 -5 V
13 -4 V
13 -3 V
13 -3 V
13 -1 V
13 -1 V
13 0 V
13 0 V
13 1 V
13 1 V
13 1 V
13 1 V
13 0 V
13 1 V
13 -1 V
13 0 V
13 -2 V
13 -2 V
13 -2 V
13 -4 V
13 -3 V
14 -4 V
13 -4 V
13 -5 V
13 -5 V
13 -5 V
13 -5 V
13 -5 V
1.000 UL
LT1
2107 1631 M
263 0 V
682 463 M
17 32 V
16 32 V
16 33 V
17 34 V
16 36 V
16 37 V
16 40 V
17 42 V
16 45 V
16 48 V
17 53 V
16 56 V
16 60 V
16 64 V
17 66 V
16 66 V
16 66 V
17 62 V
16 58 V
16 53 V
16 45 V
17 36 V
16 26 V
16 13 V
17 0 V
16 -14 V
16 -27 V
16 -38 V
17 -47 V
16 -54 V
16 -59 V
17 -63 V
16 -65 V
16 -65 V
16 -63 V
17 -59 V
16 -55 V
16 -47 V
16 -41 V
17 -34 V
16 -29 V
16 -24 V
17 -20 V
16 -17 V
16 -13 V
16 -12 V
17 -9 V
16 -9 V
16 -9 V
17 -9 V
16 -9 V
16 -10 V
16 -11 V
17 -11 V
16 -11 V
16 -11 V
17 -12 V
16 -11 V
16 -11 V
16 -11 V
17 -11 V
16 -10 V
16 -10 V
17 -9 V
16 -9 V
16 -8 V
16 -8 V
17 -7 V
16 -7 V
16 -7 V
17 -6 V
16 -6 V
16 -6 V
16 -6 V
17 -5 V
16 -5 V
16 -5 V
17 -4 V
16 -4 V
16 -4 V
16 -4 V
17 -3 V
16 -3 V
16 -3 V
16 -3 V
17 -2 V
16 -3 V
16 -2 V
17 -1 V
16 -2 V
16 -1 V
16 -1 V
17 -1 V
16 -1 V
16 -1 V
17 -1 V
16 -1 V
16 -1 V
16 0 V
1.000 UP
1.000 UL
LT6
1086 895 CircleF
1086 1566 CircleF
2238 1531 CircleF
stroke
grestore
end
showpage
}
\put(2057,1531){\makebox(0,0)[r]{COBE}}
\put(2057,1631){\makebox(0,0)[r]{$\alpha$=0.2}}
\put(2057,1731){\makebox(0,0)[r]{$\alpha$=0}}
\put(1485,150){\makebox(0,0){MSD}}
\put(100,1122){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Probability}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2470,300){\makebox(0,0){22}}
\put(2291,300){\makebox(0,0){20}}
\put(2112,300){\makebox(0,0){18}}
\put(1933,300){\makebox(0,0){16}}
\put(1754,300){\makebox(0,0){14}}
\put(1575,300){\makebox(0,0){12}}
\put(1395,300){\makebox(0,0){10}}
\put(1216,300){\makebox(0,0){8}}
\put(1037,300){\makebox(0,0){6}}
\put(858,300){\makebox(0,0){4}}
\put(679,300){\makebox(0,0){2}}
\put(500,300){\makebox(0,0){0}}
\put(450,1844){\makebox(0,0)[r]{0.5}}
\put(450,1700){\makebox(0,0)[r]{0.45}}
\put(450,1555){\makebox(0,0)[r]{0.4}}
\put(450,1411){\makebox(0,0)[r]{0.35}}
\put(450,1266){\makebox(0,0)[r]{0.3}}
\put(450,1122){\makebox(0,0)[r]{0.25}}
\put(450,978){\makebox(0,0)[r]{0.2}}
\put(450,833){\makebox(0,0)[r]{0.15}}
\put(450,689){\makebox(0,0)[r]{0.1}}
\put(450,544){\makebox(0,0)[r]{0.05}}
\put(450,400){\makebox(0,0)[r]{0}}
\end{picture}


==> plotnorth.latex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotnorth.latex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 252 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2520,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
1957 0 R
-63 0 V
450 652 M
63 0 V
1957 0 R
-63 0 V
450 903 M
63 0 V
1957 0 R
-63 0 V
450 1155 M
63 0 V
1957 0 R
-63 0 V
450 1407 M
63 0 V
1957 0 R
-63 0 V
450 1658 M
63 0 V
1957 0 R
-63 0 V
450 1910 M
63 0 V
1957 0 R
-63 0 V
450 400 M
0 63 V
0 1447 R
0 -63 V
854 400 M
0 63 V
0 1447 R
0 -63 V
1258 400 M
0 63 V
0 1447 R
0 -63 V
1662 400 M
0 63 V
0 1447 R
0 -63 V
2066 400 M
0 63 V
0 1447 R
0 -63 V
2470 400 M
0 63 V
0 1447 R
0 -63 V
LTb
450 400 M
2020 0 V
0 1510 V
-2020 0 V
450 400 L
1.000 UL
LT0
2107 1797 M
263 0 V
450 903 M
12 -2 V
12 -3 V
13 0 V
12 0 V
12 4 V
12 6 V
13 10 V
12 14 V
12 18 V
12 23 V
13 26 V
12 29 V
12 31 V
12 31 V
13 31 V
12 30 V
12 29 V
12 26 V
13 25 V
12 25 V
12 24 V
12 24 V
13 26 V
12 28 V
12 30 V
12 32 V
13 33 V
12 33 V
12 31 V
12 27 V
13 23 V
12 16 V
12 9 V
12 0 V
12 -7 V
13 -14 V
12 -19 V
12 -22 V
12 -23 V
13 -24 V
12 -23 V
12 -21 V
12 -18 V
13 -17 V
12 -18 V
12 -20 V
12 -22 V
13 -26 V
12 -31 V
12 -37 V
12 -43 V
13 -48 V
12 -51 V
12 -53 V
12 -53 V
13 -51 V
12 -48 V
12 -43 V
12 -38 V
13 -33 V
12 -29 V
12 -24 V
12 -22 V
13 -19 V
12 -17 V
12 -16 V
12 -15 V
12 -14 V
13 -13 V
12 -13 V
12 -12 V
12 -11 V
13 -11 V
12 -10 V
12 -9 V
12 -9 V
13 -9 V
12 -8 V
12 -7 V
12 -7 V
13 -6 V
12 -6 V
12 -6 V
12 -5 V
13 -5 V
12 -5 V
12 -4 V
12 -4 V
13 -4 V
12 -3 V
12 -4 V
12 -3 V
13 -3 V
12 -2 V
12 -3 V
12 -3 V
13 -2 V
12 -3 V
12 -2 V
1.000 UL
LT1
2107 1697 M
263 0 V
450 903 M
16 0 V
17 1 V
16 2 V
16 5 V
17 7 V
16 11 V
16 16 V
17 19 V
16 22 V
16 25 V
17 26 V
16 27 V
16 27 V
17 25 V
16 21 V
16 15 V
16 6 V
17 -4 V
16 -16 V
16 -29 V
17 -39 V
16 -45 V
16 -49 V
17 -50 V
16 -48 V
16 -43 V
17 -39 V
16 -33 V
16 -28 V
17 -21 V
16 -15 V
16 -8 V
17 -4 V
16 -2 V
16 -2 V
17 -7 V
16 -12 V
16 -20 V
17 -27 V
16 -30 V
16 -31 V
17 -29 V
16 -23 V
16 -16 V
17 -9 V
16 -2 V
16 2 V
17 5 V
16 6 V
16 5 V
16 5 V
17 3 V
16 2 V
16 2 V
17 0 V
16 0 V
16 -2 V
17 -2 V
16 -2 V
16 -4 V
17 -3 V
16 -5 V
16 -4 V
17 -5 V
16 -6 V
16 -5 V
17 -6 V
16 -5 V
16 -6 V
17 -5 V
16 -6 V
16 -5 V
17 -5 V
16 -5 V
16 -4 V
17 -4 V
16 -3 V
16 -3 V
17 -3 V
16 -3 V
16 -2 V
17 -1 V
16 -2 V
15 -1 V
190 0 R
7 0 V
16 1 V
17 1 V
16 1 V
1.000 UL
LT2
2107 1597 M
263 0 V
450 903 M
31 -15 V
30 -9 V
31 3 V
30 20 V
31 29 V
31 23 V
30 2 V
31 -23 V
30 -34 V
31 -29 V
31 -14 V
30 -4 V
31 1 V
30 1 V
31 0 V
31 3 V
30 7 V
31 10 V
31 6 V
30 -7 V
31 -20 V
30 -22 V
31 -11 V
31 11 V
30 27 V
31 33 V
30 28 V
31 19 V
31 12 V
30 4 V
31 -1 V
30 -7 V
31 -10 V
31 -13 V
30 -16 V
31 -16 V
30 -16 V
31 -16 V
31 -13 V
30 -10 V
31 -7 V
30 -5 V
31 -1 V
31 0 V
30 3 V
31 3 V
30 4 V
31 5 V
31 4 V
30 4 V
31 4 V
31 1 V
30 1 V
31 -2 V
30 -4 V
31 -5 V
31 -7 V
30 -8 V
31 -9 V
30 -9 V
31 -10 V
31 -10 V
30 -11 V
31 -10 V
30 -9 V
31 -10 V
1.000 UL
LT3
2107 1497 M
263 0 V
450 903 M
31 -73 V
30 -56 V
31 -21 V
30 28 V
31 65 V
31 70 V
30 46 V
31 7 V
30 -29 V
31 -60 V
31 -80 V
30 -72 V
31 -31 V
30 35 V
31 76 V
31 72 V
30 22 V
31 -34 V
31 -63 V
30 -64 V
31 -43 V
30 -26 V
31 -15 V
31 -9 V
30 -5 V
31 -3 V
30 -3 V
31 -2 V
31 -1 V
30 -2 V
31 -1 V
30 -1 V
31 0 V
31 -1 V
30 0 V
31 1 V
30 0 V
31 1 V
31 2 V
30 1 V
31 2 V
30 3 V
31 2 V
31 3 V
30 3 V
31 3 V
30 3 V
31 3 V
31 4 V
30 3 V
31 3 V
31 2 V
30 3 V
31 3 V
30 2 V
31 2 V
31 3 V
30 4 V
31 3 V
30 5 V
31 5 V
31 7 V
30 8 V
31 9 V
30 11 V
31 12 V
stroke
grestore
end
showpage
}
\put(2057,1497){\makebox(0,0)[r]{Kurtosis}}
\put(2057,1597){\makebox(0,0)[r]{Skewness}}
\put(2057,1697){\makebox(0,0)[r]{SMD}}
\put(2057,1797){\makebox(0,0)[r]{MSD}}
\put(1460,2060){\makebox(0,0){North Pole}}
\put(1460,150){\makebox(0,0){$\alpha$}}
\put(100,1155){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{P($\alpha$)/P($\alpha$=0)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2470,300){\makebox(0,0){1}}
\put(2066,300){\makebox(0,0){0.8}}
\put(1662,300){\makebox(0,0){0.6}}
\put(1258,300){\makebox(0,0){0.4}}
\put(854,300){\makebox(0,0){0.2}}
\put(450,300){\makebox(0,0){0}}
\put(400,1910){\makebox(0,0)[r]{3}}
\put(400,1658){\makebox(0,0)[r]{2.5}}
\put(400,1407){\makebox(0,0)[r]{2}}
\put(400,1155){\makebox(0,0)[r]{1.5}}
\put(400,903){\makebox(0,0)[r]{1}}
\put(400,652){\makebox(0,0)[r]{0.5}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}


==> plotskew.latex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotskew.latex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 252 194
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2520,1944)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
1907 0 R
-63 0 V
500 581 M
63 0 V
1907 0 R
-63 0 V
500 761 M
63 0 V
1907 0 R
-63 0 V
500 942 M
63 0 V
1907 0 R
-63 0 V
500 1122 M
63 0 V
1907 0 R
-63 0 V
500 1303 M
63 0 V
1907 0 R
-63 0 V
500 1483 M
63 0 V
1907 0 R
-63 0 V
500 1664 M
63 0 V
1907 0 R
-63 0 V
500 1844 M
63 0 V
1907 0 R
-63 0 V
500 400 M
0 63 V
0 1381 R
0 -63 V
828 400 M
0 63 V
0 1381 R
0 -63 V
1157 400 M
0 63 V
0 1381 R
0 -63 V
1485 400 M
0 63 V
0 1381 R
0 -63 V
1813 400 M
0 63 V
0 1381 R
0 -63 V
2142 400 M
0 63 V
0 1381 R
0 -63 V
2470 400 M
0 63 V
0 1381 R
0 -63 V
LTa
500 400 M
1970 0 V
LTa
1485 400 M
0 1444 V
LTb
500 400 M
1970 0 V
0 1444 V
-1970 0 V
500 400 L
1.000 UL
LT0
2107 1731 M
263 0 V
615 403 M
16 3 V
17 3 V
16 4 V
17 3 V
17 4 V
16 3 V
17 4 V
16 4 V
17 4 V
17 5 V
16 4 V
17 5 V
17 5 V
16 6 V
17 7 V
16 7 V
17 8 V
17 9 V
16 11 V
17 12 V
16 14 V
17 16 V
17 18 V
16 20 V
17 22 V
16 25 V
17 28 V
17 30 V
16 32 V
17 34 V
16 36 V
17 38 V
17 40 V
16 41 V
17 43 V
16 44 V
17 46 V
17 47 V
16 47 V
17 48 V
17 48 V
16 47 V
17 46 V
16 44 V
17 42 V
17 39 V
16 36 V
17 33 V
16 28 V
17 23 V
17 19 V
16 14 V
17 8 V
16 4 V
17 -2 V
17 -7 V
16 -12 V
17 -18 V
16 -23 V
17 -29 V
17 -35 V
16 -40 V
17 -46 V
16 -51 V
17 -55 V
17 -57 V
16 -60 V
17 -61 V
16 -61 V
17 -60 V
17 -59 V
16 -56 V
17 -52 V
17 -49 V
16 -43 V
17 -38 V
16 -33 V
17 -29 V
17 -25 V
16 -21 V
17 -19 V
16 -15 V
17 -14 V
17 -11 V
16 -10 V
17 -9 V
16 -9 V
17 -8 V
17 -8 V
16 -7 V
17 -8 V
16 -7 V
17 -7 V
17 -7 V
16 -6 V
17 -7 V
16 -6 V
17 -7 V
17 -6 V
1.000 UL
LT1
2107 1631 M
263 0 V
662 406 M
16 3 V
16 2 V
17 3 V
16 4 V
16 3 V
16 5 V
16 5 V
17 5 V
16 7 V
16 7 V
16 9 V
17 9 V
16 11 V
16 12 V
16 14 V
17 15 V
16 17 V
16 18 V
16 20 V
17 22 V
16 23 V
16 26 V
16 27 V
16 29 V
17 31 V
16 33 V
16 35 V
16 36 V
17 38 V
16 38 V
16 39 V
16 40 V
17 39 V
16 40 V
16 39 V
16 39 V
16 38 V
17 36 V
16 35 V
16 33 V
16 32 V
17 29 V
16 26 V
16 23 V
16 20 V
17 16 V
16 13 V
16 8 V
16 4 V
17 -1 V
16 -6 V
16 -10 V
16 -14 V
16 -17 V
17 -20 V
16 -22 V
16 -25 V
16 -26 V
17 -27 V
16 -27 V
16 -28 V
16 -27 V
17 -27 V
16 -26 V
16 -26 V
16 -25 V
17 -26 V
16 -26 V
16 -27 V
16 -28 V
16 -28 V
17 -29 V
16 -31 V
16 -32 V
16 -34 V
17 -36 V
16 -36 V
16 -37 V
16 -37 V
17 -37 V
16 -36 V
16 -35 V
16 -33 V
17 -30 V
16 -28 V
16 -25 V
16 -21 V
16 -18 V
17 -14 V
16 -11 V
16 -8 V
14 -5 V
100 0 R
16 3 V
1.000 UP
1.000 UL
LT6
1456 1574 CircleF
1456 1458 CircleF
2238 1531 CircleF
stroke
grestore
end
showpage
}
\put(2057,1531){\makebox(0,0)[r]{COBE }}
\put(2057,1631){\makebox(0,0)[r]{$\alpha$=0.2}}
\put(2057,1731){\makebox(0,0)[r]{$\alpha$=0}}
\put(1485,150){\makebox(0,0){skewness}}
\put(100,1122){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Probability}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2470,300){\makebox(0,0){0.3}}
\put(2142,300){\makebox(0,0){0.2}}
\put(1813,300){\makebox(0,0){0.1}}
\put(1485,300){\makebox(0,0){0}}
\put(1157,300){\makebox(0,0){-0.1}}
\put(828,300){\makebox(0,0){-0.2}}
\put(500,300){\makebox(0,0){-0.3}}
\put(450,1844){\makebox(0,0)[r]{0.4}}
\put(450,1664){\makebox(0,0)[r]{0.35}}
\put(450,1483){\makebox(0,0)[r]{0.3}}
\put(450,1303){\makebox(0,0)[r]{0.25}}
\put(450,1122){\makebox(0,0)[r]{0.2}}
\put(450,942){\makebox(0,0)[r]{0.15}}
\put(450,761){\makebox(0,0)[r]{0.1}}
\put(450,581){\makebox(0,0)[r]{0.05}}
\put(450,400){\makebox(0,0)[r]{0}}
\end{picture}


==> plotsouth.latex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotsouth.latex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 252 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2520,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
1957 0 R
-63 0 V
450 652 M
63 0 V
1957 0 R
-63 0 V
450 903 M
63 0 V
1957 0 R
-63 0 V
450 1155 M
63 0 V
1957 0 R
-63 0 V
450 1407 M
63 0 V
1957 0 R
-63 0 V
450 1658 M
63 0 V
1957 0 R
-63 0 V
450 1910 M
63 0 V
1957 0 R
-63 0 V
450 400 M
0 63 V
0 1447 R
0 -63 V
854 400 M
0 63 V
0 1447 R
0 -63 V
1258 400 M
0 63 V
0 1447 R
0 -63 V
1662 400 M
0 63 V
0 1447 R
0 -63 V
2066 400 M
0 63 V
0 1447 R
0 -63 V
2470 400 M
0 63 V
0 1447 R
0 -63 V
LTb
450 400 M
2020 0 V
0 1510 V
-2020 0 V
450 400 L
1.000 UL
LT0
2107 1797 M
263 0 V
450 903 M
16 2 V
17 2 V
16 3 V
16 5 V
17 7 V
16 10 V
16 12 V
17 17 V
16 21 V
16 26 V
17 32 V
16 37 V
16 44 V
17 49 V
16 54 V
16 56 V
16 56 V
17 56 V
16 52 V
16 49 V
17 43 V
16 34 V
16 26 V
17 15 V
16 2 V
16 -12 V
17 -23 V
16 -34 V
16 -43 V
17 -51 V
16 -56 V
16 -62 V
17 -64 V
16 -66 V
16 -67 V
17 -65 V
16 -62 V
16 -58 V
17 -54 V
16 -50 V
16 -45 V
17 -42 V
16 -38 V
16 -35 V
17 -31 V
16 -28 V
16 -25 V
17 -22 V
16 -19 V
16 -17 V
16 -14 V
17 -12 V
16 -10 V
16 -8 V
17 -7 V
16 -6 V
16 -5 V
17 -4 V
16 -3 V
16 -4 V
17 -3 V
16 -3 V
16 -4 V
17 -4 V
16 -5 V
16 -4 V
17 -5 V
16 -5 V
16 -5 V
17 -5 V
16 -4 V
16 -5 V
17 -4 V
16 -4 V
16 -3 V
17 -3 V
16 -3 V
14 -2 V
248 0 R
15 1 V
17 2 V
16 2 V
16 1 V
17 2 V
16 2 V
1.000 UL
LT1
2107 1697 M
263 0 V
450 903 M
16 7 V
17 7 V
16 7 V
16 8 V
17 9 V
16 11 V
16 12 V
17 14 V
16 16 V
16 18 V
17 21 V
16 24 V
16 27 V
17 29 V
16 32 V
16 32 V
16 32 V
17 31 V
16 30 V
16 27 V
17 23 V
16 19 V
16 14 V
17 7 V
16 0 V
16 -7 V
17 -14 V
16 -20 V
16 -26 V
17 -31 V
16 -34 V
16 -38 V
17 -40 V
16 -42 V
16 -44 V
17 -43 V
16 -44 V
16 -42 V
17 -41 V
16 -40 V
16 -38 V
17 -37 V
16 -34 V
16 -33 V
17 -31 V
16 -28 V
16 -26 V
17 -23 V
16 -21 V
16 -18 V
16 -16 V
17 -12 V
16 -11 V
16 -8 V
17 -7 V
16 -6 V
16 -4 V
17 -3 V
16 -3 V
16 -2 V
17 -2 V
16 -2 V
16 -3 V
17 -2 V
16 -3 V
16 -4 V
17 -3 V
16 -4 V
16 -3 V
17 -4 V
16 -3 V
16 -4 V
17 -3 V
16 -4 V
16 -3 V
17 -3 V
16 -3 V
16 -2 V
17 -3 V
16 -2 V
16 -2 V
17 -2 V
16 -2 V
16 -2 V
16 -1 V
17 -2 V
16 -1 V
16 -2 V
17 -1 V
16 -1 V
16 -1 V
17 -1 V
16 -1 V
16 -1 V
17 -1 V
16 -1 V
16 0 V
17 -1 V
16 -1 V
1.000 UL
LT2
2107 1597 M
263 0 V
450 903 M
31 -21 V
30 -20 V
31 -17 V
30 -13 V
31 -9 V
31 -1 V
30 6 V
31 14 V
30 19 V
31 22 V
31 21 V
30 20 V
31 14 V
30 6 V
31 0 V
31 -5 V
30 -8 V
31 -10 V
31 -10 V
30 -7 V
31 -5 V
30 -2 V
31 2 V
31 3 V
30 7 V
31 8 V
30 11 V
31 12 V
31 12 V
30 12 V
31 9 V
30 6 V
31 2 V
31 -3 V
30 -8 V
31 -9 V
30 -10 V
31 -8 V
31 -6 V
30 -2 V
31 3 V
30 8 V
31 11 V
31 14 V
30 16 V
31 19 V
30 19 V
31 19 V
31 18 V
30 18 V
31 15 V
31 14 V
30 9 V
31 6 V
30 3 V
31 0 V
31 -3 V
30 -5 V
31 -7 V
30 -8 V
31 -10 V
31 -11 V
30 -11 V
31 -11 V
30 -10 V
31 -10 V
1.000 UL
LT3
2107 1497 M
263 0 V
450 903 M
31 -2 V
30 -2 V
31 -3 V
30 -5 V
31 -5 V
31 -7 V
30 -9 V
31 -10 V
30 -12 V
31 -10 V
31 -9 V
30 -6 V
31 -2 V
30 3 V
31 6 V
31 9 V
30 9 V
31 7 V
31 5 V
30 -1 V
31 -7 V
30 -11 V
31 -14 V
31 -15 V
30 -14 V
31 -12 V
30 -9 V
31 -5 V
31 -3 V
30 -2 V
31 -3 V
30 -5 V
31 -8 V
31 -12 V
30 -16 V
31 -17 V
30 -19 V
31 -19 V
31 -17 V
30 -14 V
31 -11 V
30 -9 V
31 -5 V
31 -4 V
30 -2 V
31 0 V
30 0 V
31 1 V
31 2 V
30 1 V
31 1 V
31 -1 V
30 -1 V
31 -3 V
30 -5 V
31 -5 V
31 -6 V
30 -7 V
31 -7 V
30 -7 V
31 -7 V
31 -7 V
30 -5 V
31 -5 V
30 -4 V
31 -2 V
stroke
grestore
end
showpage
}
\put(2057,1497){\makebox(0,0)[r]{Kurtosis}}
\put(2057,1597){\makebox(0,0)[r]{Skewness}}
\put(2057,1697){\makebox(0,0)[r]{SMD}}
\put(2057,1797){\makebox(0,0)[r]{MSD}}
\put(1460,2060){\makebox(0,0){South Pole}}
\put(1460,150){\makebox(0,0){$\alpha$}}
\put(100,1155){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{P($\alpha$)/P($\alpha$=0)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2470,300){\makebox(0,0){1}}
\put(2066,300){\makebox(0,0){0.8}}
\put(1662,300){\makebox(0,0){0.6}}
\put(1258,300){\makebox(0,0){0.4}}
\put(854,300){\makebox(0,0){0.2}}
\put(450,300){\makebox(0,0){0}}
\put(400,1910){\makebox(0,0)[r]{3}}
\put(400,1658){\makebox(0,0)[r]{2.5}}
\put(400,1407){\makebox(0,0)[r]{2}}
\put(400,1155){\makebox(0,0)[r]{1.5}}
\put(400,903){\makebox(0,0)[r]{1}}
\put(400,652){\makebox(0,0)[r]{0.5}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}

